The Blueshift Of Civ Broad Emission Line In Qsos

For the sample from Ge et al. of 87 low-$z$ Palomar--Green (PG) quasi-stellar objects (QSOs) and 130 high-$z$ QSOs ($0<z<5$) with $\hb$-based single-epoch supermassive black hole (SMBH) masses, we performed a uniform decomposition of the \civ\ $\lambda$1549 broad-line profile. Based on the rest frame defined by the \oiii $\lambda$5007 narrow emission line, a medium-strong positive correlation is found between the \civ\ blueshift and the luminosity at 5100\AA\ or the Eddington ratio \leddR. A medium-strong negative relationship is found between the \civ\ blueshift and \civ\ equivalent width. These results support the postulation where the radiation pressure may be the driver of \civ\ blueshift. There is a medium strong correlation between the mass ratio of \civ-based to $\hb$-based \mbh and the \civ\ blueshift, which indicates that the bias for \civ-based \mbh is affected by the \civ\ profile.

==> (inline-0) <==
\begin{deluxetable*}{llllllllllllllllllllllllllll}
\setcounter{table}{1}
\tablenum{1}
\tablecaption{A summary of PG QSOs.}\label{Table 1}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\#} & \colhead{Name} & 
\colhead{$z$} & \colhead{Velocity shift} & 
\colhead{Error of velocity shift} &
\colhead{$L_{5100}^{\dag}$} & 
\colhead{$\mbh$$^{\dag}$} &
\colhead{$L_{\rm bol}/L_{\rm Edd}^{\dag}$} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(\kms)} &  \colhead{\kms} & \colhead{(\ergs)}  & \colhead{$\msun$} &
\colhead{} \\
(1) & (2)& (3)& (4)& (5)& (6) & (7)& (8)\\
}

\startdata
1     &    $0003+158^{*}$    &   0.450    &        0  &   19  &   46.02  &   9.273 &   -0.388     \\
2     &    $0003+199^{*}$    &   0.025    &     -194  &   19  &   43.72  &   7.152 &   -0.566     \\
3     &    0007+106          &   0.089    &     -194  &   39  &   44.73  &   8.689 &   -1.089     \\
4     &    $0026+129^{*}$    &   0.142    &     -968  &   19  &   44.91  &   8.594 &   -0.818     \\
5     &    0049+171          &   0.064    &     -387  &  232  &   43.81  &   8.254 &   -1.575     \\
6     &    $0050+124^{*}$    &   0.061    &     1356  &   39  &   44.71  &   7.402 &    0.173     \\
7     &    $0052+251^{*}$    &   0.155    &      775  &   39  &   44.75  &   8.567 &   -0.951     \\
8     &    0157+001          &   0.164    &     1937  &   39  &   44.91  &   8.137 &   -0.360     \\
9     &    0804+761          &   0.100    &        0  &   58  &   44.85  &   8.841 &   -1.125     \\
10    &    0838+770          &   0.131    &     -387  &  174  &   44.63  &   8.110 &   -0.610     \\
11    &    0844+349          &   0.064    &     -194  &   97  &   44.37  &   7.966 &   -0.733     \\
12    &    0921+525          &   0.035    &     -581  &   39  &   43.59  &   7.400 &   -0.944     \\
13    &    0923+129          &   0.190    &     -387  &   58  &   43.65  &   8.495 &   -1.982     \\
14    &    0923+201          &   0.029    &     -968  &  136  &   44.98  &   7.984 &   -0.136     \\
15    &    $0947+396^{*}$    &   0.206    &      194  &   39  &   44.73  &   8.638 &   -1.047     \\
16    &    $0953+414^{*}$    &   0.239    &     1356  &   39  &   45.13  &   8.441 &   -0.445     \\
17    &    1011-040          &   0.058    &        0  &   77  &   44.10  &   7.243 &   -0.272     \\
18    &    1012+008          &   0.185    &      968  &  116  &   44.95  &   8.220 &   -0.403     \\
19    &    1022+519          &   0.045    &        0  &  116  &   43.46  &   7.028 &   -0.706     \\
20    &    1048-090          &   0.344    &     -968  &  426  &   45.60  &   9.206 &   -0.744     \\
21    &    1048+342          &   0.167    &      581  &  329  &   44.61  &   8.324 &   -0.845     \\
22    &    $1049-005^{*}$    &   0.357    &        0  &   19  &   45.63  &   9.183 &   -0.684     \\
23    &    $1100+772^{*}$    &   0.313    &      387  &   39  &   45.58  &   9.275 &   -0.834     \\
24    &    $1103-006^{*}$    &   0.425    &        0  &   97  &   45.67  &   9.326 &   -0.793     \\
25    &    $1115+407^{*}$    &   0.154    &      581  &   77  &   44.51  &   7.616 &   -0.237     \\
26    &    $1116+215^{*}$    &   0.177    &      968  &   39  &   45.38  &   8.523 &   -0.279     \\
27    &    1119+120          &   0.049    &        0  &   97  &   43.96  &   7.387 &   -0.561     \\
28    &    $1121+422^{*}$    &   0.234    &     2518  &   19  &   44.81  &   7.996 &   -0.322     \\
29    &    1149-110          &   0.049    &      581  &   77  &   43.93  &   7.839 &   -1.042     \\
30    &    1151+117          &   0.176    &        0  &   58  &   44.67  &   8.507 &   -0.975     \\
31    &    $1202+281^{*}$    &   0.165    &      775  &   19  &   44.49  &   8.560 &   -1.202     \\
32    &    1211+143          &   0.085    &     -194  &   39  &   45.02  &   7.938 &   -0.053     \\
33    &    $1216+069^{*}$    &   0.334    &      387  &   19  &   45.72  &   9.199 &   -0.612     \\
34    &    $1226+023^{*}$    &   0.158    &      581  &   39  &   45.90  &   8.947 &   -0.181     \\
35    &    1229+204          &   0.064    &      387  &   39  &   43.64  &   7.865 &   -1.359     \\
36    &    $1259+593^{*}$    &   0.472    &     1937  &  252  &   45.91  &   8.920 &   -0.148     \\
37    &    $1302-102^{*}$    &   0.286    &     1937  &   39  &   45.83  &   8.882 &   -0.189     \\
38    &    $1307+085^{*}$    &   0.155    &     -194  &   39  &   44.79  &   8.643 &   -0.987     \\
39    &    1310-108          &   0.035    &     -194  &   58  &   43.49  &   7.769 &   -1.413     \\
40    &    $1322+659^{*}$    &   0.168    &      581  &   19  &   44.92  &   8.252 &   -0.469     \\
41    &    1341+258          &   0.087    &     -387  &  194  &   44.20  &   7.969 &   -0.901     \\
42    &    $1352+183^{*}$    &   0.158    &     2324  &   58  &   44.73  &   8.385 &   -0.785     \\
43    &    $1402+261^{*}$    &   0.164    &      581  &   77  &   44.92  &   7.915 &   -0.129     \\
44    &    $1415+451^{*}$    &   0.114    &      581  &   39  &   44.45  &   7.961 &   -0.647     \\
45    &    $1416-129^{*}$    &   0.129    &        0  &   58  &   45.09  &   9.025 &   -1.070     \\
46    &    $1425+267^{*}$    &   0.366    &     1549  &  174  &   45.76  &   9.737 &   -1.110     \\
47    &    1426+015          &   0.086    &        0  &   97  &   44.57  &   9.113 &   -1.677     \\
48    &    $1427+480^{*}$    &   0.221    &        0  &   19  &   44.67  &   8.046 &   -0.510     \\
49    &    1435-067          &   0.129    &      194  &   58  &   44.85  &   8.332 &   -0.619     \\
50    &    $1440+356^{*}$    &   0.077    &      581  &   39  &   44.43  &   7.413 &   -0.117     \\
\enddata
\end{deluxetable*}

\setcounter{table}{0}
\begin{deluxetable*}{lllllllllll}
\setcounter{table}{1}
\tablenum{1}
\tablecaption{-- continue}\label{Table 1}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\#} & \colhead{Name} & 
\colhead{$z$} & \colhead{Velocity shift} & 
\colhead{Error of velocity shift} &
\colhead{$L_{5100}^{\dag}$} & 
\colhead{$\mbh$$^{\dag}$} &
\colhead{$L_{\rm bol}/L_{\rm Edd}^{\dag}$}\\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(\kms)} &  \colhead{\kms} & \colhead{(\ergs)}  & \colhead{$\msun$} &
\colhead{} \\
(1) & (2)& (3)& (4)& (5)& (6) & (7)& (8)\\
}

\startdata
51    &    $1444+407^{*}$    &   0.267    &      775  &  155  &   45.16  &   8.273 &   -0.242     \\
52    &    1501+106          &   0.036    &      194  &   58  &   44.13  &   8.451 &   -1.450     \\
53    &    $1512+370^{*}$    &   0.371    &      194  &   39  &   45.60  &   9.376 &   -0.908     \\
54    &    1519+226          &   0.137    &      775  &   77  &   44.62  &   7.897 &   -0.416     \\
55    &    1534+580          &   0.030    &     -194  &   39  &   43.45  &   8.085 &   -1.774     \\
56    &    $1543+489^{*}$    &   0.400    &     2130  &   58  &   45.43  &   7.995 &    0.303     \\
57    &    $1545+210^{*}$    &   0.266    &      194  &   58  &   45.41  &   9.309 &   -1.030     \\
58    &    $1612+261^{*}$    &   0.131    &     -387  &   39  &   44.62  &   8.014 &   -0.525     \\
59    &    1613+658          &   0.129    &      581  &   77  &   44.71  &   8.446 &   -0.870     \\
60    &    1617+175          &   0.114    &      387  &  155  &   44.33  &   8.774 &   -1.578     \\
61    &    $1626+554^{*}$    &   0.133    &      581  &   58  &   44.47  &   8.446 &   -1.111     \\
62    &    2130+099          &   0.061    &     -581  &   39  &   44.14  &   8.660 &   -1.654     \\
63    &    2209+184          &   0.070    &      775  &  174  &   44.34  &   8.706 &   -1.496     \\
64    &    2214+139          &   0.067    &        0  &   97  &   44.56  &   8.503 &   -1.076     \\
65    &    $2251+113^{*}$    &   0.323    &     -387  &   39  &   45.69  &   8.992 &   -0.433     \\
66    &    2304+042          &   0.042    &        0  &   58  &   43.88  &   8.476 &   -1.726     \\
67    &    $2308+098^{*}$    &   0.432    &     -194  &   39  &   45.78  &   9.595 &   -0.952     \\
\enddata
\tablecomments{Col.(1): Sequence number;
Col.(2): Name of PG QSOs, $\ast$ in the Col. (2) indicate the observation are from HST;
Col.(3): Redshift from \citet[]{Schmidt1983};
Col.(4-5): Shift of \civ\ peak wavelength and the error, positive value means blueshift;
Col.(6): The luminosity of 5100~\AA;
Col.(7-8): The host-corrected $\mbh$ and Eddington ratio (in logarithm scale).
$\dag$ means that the data is from \citet[]{Ge2016}.}
\end{deluxetable*}

\begin{deluxetable*}{llllllllllllllllllllllllll}
\tablenum{2}
\tablecaption{A summary of high-$z$ QSOs.}\label{Table 2}
\tablewidth{100pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\#} & \colhead{Name} & 
\colhead{$z_{\rm fit}$}& \colhead{Velocity shift} & 
\colhead{Error of velocity shift} &
\colhead{$L_{5100}^{\dag}$} & 
\colhead{$\mbh$$^{\dag}$} &
\colhead{$L_{\rm bol}/L_{\rm Edd}^{\dag}$} &
\colhead{Ref} \\ 
\colhead{} & \colhead{} & \colhead{}& \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\ergs)} & \colhead{$\msun$} &
\colhead{} & \colhead{} \\
(1) & (2)& (3)& (4)& (5)& (6)& (7) & (8)& (9)\\
}

\startdata
1    &   SDSS225800.02-084143  &  1.496  &     793  &     80  &  45.836   &     8.835   &    -0.129  &  a  \\
2    &   SDSS035856.73-054023  &  1.506  &     649  &    133  &  45.800   &     9.065   &    -0.395  &  a  \\
3    &   SDSS133321.90+005824  &  1.511  &    -152  &     30  &  45.897   &     9.391   &    -0.624  &  a  \\
4    &   SDSS081331.28+254503  &  1.513  &      14  &     19  &  46.957   &     9.802   &     0.025  &  a  \\
5    &   SDSS152111.86+470539  &  1.517  &      71  &     25  &  45.973   &     9.312   &    -0.469  &  a  \\
6    &           FBQ1633+3134  &  1.522  &     519  &    185  &  45.720   &     9.096   &    -0.506  &  b  \\
7    &   SDSS085543.26+002908  &  1.525  &     303  &     30  &  45.781   &     9.284   &    -0.633  &  a  \\
8    &   SDSS123355.21+031327  &  1.528  &     904  &     71  &  45.927   &     9.591   &    -0.794  &  a  \\
9    &   SDSS104910.31+143227  &  1.540  &     776  &     29  &  46.013   &     9.036   &    -0.153  &  a  \\
10   &   SDSS154212.90+111226  &  1.540  &    1500  &    106  &  46.055   &     9.498   &    -0.573  &  a  \\
11   &   SDSS143230.57+012435  &  1.542  &    1764  &     67  &  45.966   &     8.755   &     0.081  &  a  \\
12   &   SDSS074029.82+281458  &  1.545  &    1263  &     36  &  46.041   &     9.514   &    -0.603  &  a  \\
13   &   SDSS081344.15+152221  &  1.545  &    1391  &     75  &  46.031   &     9.391   &    -0.490  &  a  \\
14   &   SDSS082146.22+571226  &  1.546  &    1225  &     49  &  46.311   &     9.429   &    -0.248  &  a  \\
15   &   SDSS171030.20+602347  &  1.549  &    -443  &     54  &  46.129   &     9.655   &    -0.656  &  a  \\
16   &   SDSS123442.16+052126  &  1.550  &     985  &     52  &  46.163   &     9.816   &    -0.783  &  a  \\
17   &   SDSS015733.87-004824  &  1.551  &     497  &    162  &  45.786   &     9.352   &    -0.696  &  a  \\
18   &   SDSS101447.54+521320  &  1.552  &     396  &     54  &  46.016   &     9.015   &    -0.129  &  a  \\
19   &   SDSS135439.70+301649  &  1.553  &     600  &     45  &  46.097   &     9.465   &    -0.498  &  a  \\
20   &   SDSS223246.80+134702  &  1.557  &    -254  &     34  &  46.060   &     9.762   &    -0.832  &  a  \\
21   &   SDSS100930.51+023052  &  1.557  &      42  &     52  &  45.586   &     9.051   &    -0.595  &  a  \\
22   &   SDSS124006.70+474003  &  1.561  &     644  &     40  &  45.978   &     8.864   &    -0.016  &  a  \\
23   &   SDSS093318.49+141340  &  1.561  &     246  &     53  &  46.099   &     9.649   &    -0.680  &  a  \\
24   &   SDSS094126.49+044328  &  1.567  &     394  &     44  &  45.854   &     9.455   &    -0.731  &  a  \\
25   &   SDSS113829.33+040101  &  1.567  &    1527  &     55  &  46.086   &     9.937   &    -0.981  &  a  \\
26   &   SDSS084451.91+282607  &  1.574  &    1513  &     29  &  45.916   &     8.698   &     0.088  &  a  \\
27   &   SDSS081227.19+075732  &  1.574  &     341  &     72  &  46.002   &     9.895   &    -1.023  &  a  \\
28   &   SDSS091754.44+043652  &  1.587  &    -214  &     31  &  45.632   &     9.664   &    -1.162  &  a  \\
29   &   SDSS204538.96-005115  &  1.590  &     428  &     56  &  45.844   &     9.180   &    -0.466  &  a  \\
30   &   SDSS014705.42+133210  &  1.595  &    1340  &     40  &  46.207   &     9.321   &    -0.244  &  a  \\
31   &   SDSS114023.40+301651  &  1.599  &    1462  &     43  &  46.423   &     9.421   &    -0.128  &  a  \\
32   &   SDSS104603.22+112828  &  1.607  &     444  &     44  &  45.866   &     9.200   &    -0.464  &  a  \\
33   &   SDSS125140.82+080718  &  1.607  &    1681  &     97  &  46.091   &     9.016   &    -0.055  &  a  \\
34   &   SDSS204009.62-065402  &  1.611  &     733  &     97  &  45.460   &     8.997   &    -0.667  &  a  \\
35   &   SDSS155240.40+194816  &  1.613  &    1183  &     60  &  46.044   &     9.647   &    -0.733  &  a  \\
36   &   SDSS002948.04-095639  &  1.618  &     156  &     24  &  46.022   &     8.923   &    -0.031  &  a  \\
37   &   SDSS083850.15+261105  &  1.618  &     421  &     19  &  46.595   &     9.420   &     0.045  &  a  \\
38   &   SDSS205554.08+004311  &  1.624  &     827  &     78  &  45.448   &     8.957   &    -0.639  &  a  \\
39   &   SDSS135023.68+265243  &  1.624  &    1132  &     36  &  46.219   &     9.182   &    -0.093  &  a  \\
40   &   SDSS111949.30+233249  &  1.626  &     231  &     21  &  46.067   &     9.558   &    -0.621  &  a  \\
41   &   SDSS004149.64-094705  &  1.629  &     571  &     46  &  46.187   &     9.636   &    -0.579  &  a  \\
42   &   SDSS160456.14-001907  &  1.636  &    1272  &     70  &  46.232   &     9.435   &    -0.333  &  a  \\
43   &   SDSS141949.39+060654  &  1.649  &    2297  &     62  &  45.936   &     9.319   &    -0.513  &  a  \\
44   &   SDSS020044.50+122319  &  1.654  &     148  &     40  &  45.989   &     9.260   &    -0.401  &  a  \\
45   &   SDSS142841.97+592552  &  1.660  &     352  &     53  &  46.089   &     9.179   &    -0.220  &  a  \\
46   &   SDSS204536.56-010147  &  1.661  &     252  &     35  &  46.518   &     9.789   &    -0.401  &  a  \\
47   &   SDSS110240.16+394730  &  1.664  &    1591  &     71  &  45.953   &     9.333   &    -0.510  &  a  \\
48   &   SDSS100401.27+423123  &  1.666  &    1412  &    194  &  46.342   &     9.280   &    -0.068  &  a  \\
49   &   SDSS213748.44+001220  &  1.670  &      79  &     47  &  45.815   &     9.056   &    -0.371  &  a  \\
50   &   SDSS094913.05+175155  &  1.675  &    2361  &     85  &  46.180   &     9.493   &    -0.443  &  a  \\
51   &   SDSS153859.45+053705  &  1.684  &     975  &     34  &  46.055   &     9.004   &    -0.079  &  a  \\
52   &   SDSS162103.98+002905  &  1.689  &    2539  &    166  &  46.020   &     9.452   &    -0.562  &  a  \\
53   &          SDSS0246-0825  &  1.690  &     693  &     51  &  44.590   &     8.001   &    -0.541  &  b  \\
54   &   SDSS105951.05+090905  &  1.690  &     172  &     10  &  46.331   &     9.402   &    -0.201  &  a  \\
55   &   SDSS041255.16-061210  &  1.691  &    1589  &     77  &  46.054   &     9.256   &    -0.332  &  a  \\
56   &   SDSS112542.29+000101  &  1.692  &    -111  &     12  &  46.234   &     9.298   &    -0.194  &  a  \\
57   &   SDSS101504.75+123022  &  1.703  &    3212  &    125  &  46.105   &     9.298   &    -0.323  &  a  \\
58   &   SDSS122039.45+000427  &  2.048  &     870  &     29  &  46.391   &     9.230   &     0.031  &  a  \\
59   &   SDSS143645.80+633637  &  2.066  &     398  &     17  &  46.723   &     9.969   &    -0.376  &  a  \\
60   &   SDSS014944.43+150106  &  2.073  &     994  &     22  &  46.390   &     9.657   &    -0.397  &  a  \\
\enddata
\end{deluxetable*}

\setcounter{table}{0}
\begin{deluxetable*}{lllllllllllllllllllll}
\tablenum{2}
\tablecaption{-- continue}\label{Table 2}
\tablewidth{100pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\#} & \colhead{Name} & 
\colhead{$z_{\rm fit}$}& \colhead{Velocity shift} & 
\colhead{Error of velocity shift} &
\colhead{$L_{5100}^{\dag}$} & 
\colhead{$\mbh$$^{\dag}$} &
\colhead{$L_{\rm bol}/L_{\rm Edd}^{\dag}$} &
\colhead{Ref} \\ 
\colhead{} & \colhead{} & \colhead{}& \colhead{(\kms)} & \colhead{(\kms)} & \colhead{(\ergs)} & \colhead{$\msun$} &
\colhead{} & \colhead{} \\
(1) & (2)& (3)& (4)& (5)& (6)& (7) & (8)& (9)\\
}

\startdata
61   &   SDSS143148.09+053558  &  2.095  &     863  &     22  &  46.810   &    10.561   &    -0.881  &  a  \\
62   &   SDSS142108.71+224117  &  2.188  &     976  &     17  &  46.813   &     9.868   &    -0.185  &  a  \\
63   &                 TON618  &  2.219  &    2761  &    423  &  47.310   &    10.610   &    -0.430  &  c  \\
64   &                  UM645  &  2.268  &    -644  &     54  &  46.310   &     9.458   &    -0.278  &  c  \\
65   &   SDSSJ170102.18+61230  &  2.290  &    2474  &    110  &  46.340   &     9.601   &    -0.391  &  c  \\
66   &   SDSSJ115111.20+03404  &  2.337  &      74  &    504  &  45.580   &     9.123   &    -0.673  &  d  \\
67   &   SDSSJ144245.66-02425  &  2.355  &    1360  &    144  &  46.030   &     9.052   &    -0.152  &  d  \\
68   &   SDSSJ100710.70+04211  &  2.367  &     675  &    121  &  45.170   &     8.978   &    -0.938  &  d  \\
69   &                  UM642  &  2.372  &      83  &     69  &  46.290   &     9.532   &    -0.372  &  c  \\
70   &   SDSSJ125034.41-01051  &  2.399  &     378  &     62  &  45.410   &     9.038   &    -0.758  &  d  \\
71   &   SDSSJ095141.33+01325  &  2.419  &    -599  &     33  &  45.550   &     8.951   &    -0.531  &  d  \\
72   &   SDSSJ101257.52+02593  &  2.441  &     795  &    103  &  45.730   &     8.955   &    -0.355  &  d  \\
73   &          SDSS1138+0314  &  2.445  &     250  &     20  &  44.810   &     8.504   &    -0.824  &  b  \\
74   &   SDSSJ025438.37+00213  &  2.464  &    -121  &     49  &  45.850   &     9.074   &    -0.354  &  d  \\
75   &                  UM629  &  2.471  &     709  &     30  &  46.560   &     8.993   &     0.437  &  c  \\
76   &   SDSSJ024933.42-08345  &  2.494  &     277  &     20  &  46.380   &     9.537   &    -0.287  &  c  \\
77   &   SDSSJ135445.66+00205  &  2.514  &    3126  &    179  &  46.490   &     8.994   &     0.366  &  c  \\
78   &                  UM632  &  2.521  &      85  &     20  &  46.540   &     9.346   &     0.064  &  c  \\
79   &   SDSSJ100428.43+00182  &  3.054  &     399  &     25  &  46.440   &     9.204   &     0.106  &  c  \\
80   &                  UM667  &  3.122  &     422  &     71  &  46.280   &     9.042   &     0.108  &  c  \\
81   &            SBS1425+606  &  3.197  &    2207  &     44  &  47.380   &    10.261   &    -0.011  &  c  \\
82   &   SDSSJ083700.82+35055  &  3.316  &      14  &     22  &  46.620   &     9.835   &    -0.345  &  e  \\
83   &   SDSSJ210258.21+00202  &  3.342  &    -457  &     42  &  45.790   &     9.519   &    -0.859  &  d  \\
84   &   SDSSJ210311.69-06005  &  3.344  &     511  &     38  &  46.300   &     9.627   &    -0.457  &  d  \\
85   &   SDSSJ113838.26-02060  &  3.347  &    1406  &    187  &  45.790   &     9.123   &    -0.463  &  d  \\
86   &   SDSSJ083630.55+06204  &  3.384  &    1796  &    219  &  45.530   &     8.868   &    -0.468  &  d  \\
87   &   SDSSJ105511.99+02075  &  3.404  &     562  &     67  &  45.700   &     9.229   &    -0.659  &  d  \\
88   &   SDSSJ173352.22+54003  &  3.435  &     662  &     39  &  47.000   &     9.387   &     0.483  &  c  \\
89   &   SDSSJ115304.62+03595  &  3.437  &      43  &     49  &  46.040   &     9.414   &    -0.504  &  d  \\
90   &   SDSSJ115935.64+04242  &  3.456  &     213  &     39  &  45.920   &     9.360   &    -0.570  &  d  \\
91   &   SDSSJ153725.36-01465  &  3.467  &     626  &    101  &  45.980   &     9.026   &    -0.176  &  d  \\
92   &   SDSSJ164248.71+24030  &  3.497  &     710  &     75  &  46.410   &     8.911   &     0.369  &  e  \\
93   &   SDSSJ150620.48+46064  &  3.503  &    1784  &    124  &  46.380   &     9.788   &    -0.538  &  e  \\
94   &   SDSSJ075303.33+42313  &  3.595  &   -2068  &     12  &  46.790   &     9.895   &    -0.235  &  e  \\
95   &   SDSSJ144144.76+47200  &  3.643  &    -212  &     31  &  46.560   &     9.097   &     0.333  &  e  \\
96   &   SDSSJ145408.95+51144  &  3.648  &   -1418  &     29  &  47.080   &     9.790   &     0.160  &  e  \\
97   &   SDSSJ101336.37+56153  &  3.652  &    1357  &    353  &  46.990   &    10.051   &    -0.191  &  e  \\
98   &   SDSSJ014049.18-08394  &  3.726  &    -467  &     38  &  46.960   &     9.797   &     0.033  &  e  \\
99   &   SDSSJ113307.63+52283  &  3.744  &    1742  &    645  &  46.640   &     9.026   &     0.484  &  e  \\
100  &   SDSSJ162520.31+22583  &  3.774  &    1433  &     47  &  46.660   &     9.700   &    -0.170  &  e  \\
101  &   SDSSJ012403.77+00443  &  3.827  &    1309  &    104  &  46.830   &     9.475   &     0.225  &  e  \\
102  &   SDSSJ144542.75+49024  &  3.881  &    -221  &     17  &  47.120   &    10.105   &    -0.115  &  e  \\
103  &   SDSSJ132420.83+42255  &  4.042  &    -630  &    100  &  46.650   &     9.280   &     0.240  &  e  \\
104  &   SDSSJ105756.28+45555  &  4.130  &     324  &     79  &  47.240   &     9.781   &     0.329  &  e  \\
105  &   SDSSJ095511.32+59403  &  4.364  &   -2408  &     52  &  46.810   &     9.454   &     0.226  &  e  \\
106  &   SDSSJ083946.22+51120  &  4.408  &    -456  &    214  &  46.710   &     9.853   &    -0.273  &  e  \\
107  &   SDSSJ010619.24+00482  &  4.450  &     380  &     37  &  46.800   &    10.089   &    -0.419  &  e  \\
108  &   SDSSJ134743.29+49562  &  4.536  &     881  &    282  &  46.970   &    10.057   &    -0.217  &  e  \\
109  &   SDSSJ163636.92+31571  &  4.570  &    1314  &    339  &  46.550   &     9.832   &    -0.412  &  e  \\
110  &   SDSSJ143835.95+43145  &  4.669  &     645  &    168  &  47.140   &     9.864   &     0.146  &  e  \\
111  &   SDSSJ105123.03+35453  &  4.924  &    -111  &     36  &  46.700   &     9.634   &    -0.064  &  e  \\
112  &   SDSSJ153650.25+50081  &  4.941  &     258  &     15  &  46.840   &     9.592   &     0.118  &  e  \\
\enddata
\tablecomments{Col.(1): Sequence number;
Col.(2): Name of high-$z$ QSOs;
Col.(3): Redshift used to fit spectrum;
Col.(4-5): Shift of \civ\ peak wavelength and the error, positive value means blueshift;
Col.(6): The luminosity of 5100~\AA;
Col.(7-8): $\mbh$ and Eddington ratio (in logarithm scale);
Col.(9): The references. a: \citet[]{Shen2012}, b; \citet[]{Assef2011}, c: \citet[]{Shemmer2004}, d: \citet[]{Netzer07}, e: \citet[]{Jun2015}.
$\dag$ means that the data is from \citet[]{Ge2016} and the fitting redshifts of UM667 and TON618 are from NASA/IPAC Extragalactic Database.}
\end{deluxetable*}

%% This command is needed to show the entire author+affilation list when
%% the collaboration and author truncation commands are used.  It has to
%% go at the end of the manuscript.
%\allauthors

%% Include this line if you are using the \added, \replaced, \deleted
%% commands to see a summary list of all changes at the end of the article.
%\listofchanges
%\appendix

\begin{deluxetable*}{llllllllllllllllllllllllllllll}
\setcounter{table}{2}
%\tablenum{1}
\tablecaption{A summary of fitting result for PG QSOs.}\label{Table 3}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\#} & \colhead{Name} & 
\colhead{$z_{fit}$} & \colhead{$\rm L_{N}$} & 
\colhead{$\rm FWHM_{N}$} &
\colhead{$\rm peak_{N}$} & 
\colhead{$\rm  L_{B}$} &
\colhead{$\rm  FWHM_{b}$} &
\colhead{$\rm  peak_{B}$} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(\ergs)} &  \colhead{(\kms)} & \colhead{(\kms)}  &  \colhead{(\ergs)} &  \colhead{(\kms)} & \colhead{(\kms)} &
\colhead{} \\
(1) & (2)& (3)& (4)& (5)& (6) & (7)& (8) & (9)\\
}

\startdata
1    &   0003+158   &  0.450   &  44.28$\pm$0.01   &  2558$\pm$  58   &     5$\pm$ 20   &  44.67$\pm$0.01   & 12357$\pm$223   &  -847$\pm$ 72  \\ 
2    &   0003+199   &  0.025   &  42.70$\pm$0.01   &  2349$\pm$  37   &  -223$\pm$ 14   &  42.58$\pm$0.01   & 14492$\pm$619   &   192$\pm$188  \\ 
3    &   0007+106   &  0.089   &  42.97$\pm$0.02   &  3003$\pm$ 122   &  -170$\pm$ 41   &  43.17$\pm$0.02   & 15174$\pm$026   &  -509$\pm$277  \\ 
4    &   0026+129   &  0.142   &  42.93$\pm$0.02   &  1536$\pm$  69   & -1006$\pm$ 27   &  43.50$\pm$0.01   & 14231$\pm$590   &  -932$\pm$187  \\ 
5    &   0049+171   &  0.064   &  42.81$\pm$0.14   &  4556$\pm$ 816   &  -386$\pm$231   &  42.72$\pm$0.16   & 10520$\pm$282   &   113$\pm$501  \\ 
6    &   0050+124   &  0.061   &  42.61$\pm$0.02   &  2457$\pm$  87   &  1369$\pm$ 34   &  42.80$\pm$0.02   & 20000$\pm$521   &  2905$\pm$442  \\ 
7    &   0052+251   &  0.155   &  43.66$\pm$0.02   &  4134$\pm$ 147   &   823$\pm$ 43   &  43.98$\pm$0.01   & 14621$\pm$475   &   207$\pm$120  \\ 
8    &   0157+001   &  0.164   &  43.38$\pm$0.02   &  3688$\pm$ 143   &  1872$\pm$ 41   &  43.57$\pm$0.02   & 20000$\pm$488   &  2675$\pm$337  \\ 
9    &   0804+761   &  0.100   &  43.46$\pm$0.02   &  3467$\pm$ 152   &   -36$\pm$ 52   &  43.59$\pm$0.02   & 15703$\pm$126   &   466$\pm$282  \\ 
10   &   0838+770   &  0.131   &  42.52$\pm$0.27   &  2208$\pm$ 712   &  -355$\pm$178   &  43.28$\pm$0.06   &  7955$\pm$842   & -1149$\pm$239  \\ 
11   &   0844+349   &  0.064   &  42.76$\pm$0.06   &  3535$\pm$ 357   &  -197$\pm$102   &  43.00$\pm$0.05   & 20000$\pm$272   &  2197$\pm$877  \\ 
12   &   0921+525   &  0.035   &  42.61$\pm$0.02   &  2900$\pm$  98   &  -491$\pm$ 30   &  42.50$\pm$0.02   &  9123$\pm$409   &  -744$\pm$115  \\ 
13   &   0923+129   &  0.190   &  43.80$\pm$0.07   &  2528$\pm$ 218   &  -389$\pm$ 59   &  44.05$\pm$0.04   &  6831$\pm$443   &  -320$\pm$114  \\ 
14   &   0923+201   &  0.029   &  41.24$\pm$0.10   &  2695$\pm$ 433   &  -817$\pm$135   &  41.87$\pm$0.03   &  9901$\pm$723   & -2057$\pm$263  \\ 
15   &   0947+396   &  0.206   &  43.51$\pm$0.02   &  3030$\pm$  94   &   267$\pm$ 30   &  43.70$\pm$0.01   & 12678$\pm$454   &  -141$\pm$132  \\ 
16   &   0953+414   &  0.239   &  43.81$\pm$0.02   &  2619$\pm$  86   &  1336$\pm$ 30   &  44.07$\pm$0.01   & 11287$\pm$318   &   657$\pm$108  \\ 
17   &   1011-040   &  0.058   &  42.21$\pm$0.04   &  2516$\pm$ 228   &    -4$\pm$ 81   &  42.63$\pm$0.04   & 18485$\pm$930   &   -65$\pm$747  \\ 
18   &   1012+008   &  0.185   &  42.42$\pm$0.11   &  2014$\pm$ 359   &   968$\pm$117   &  43.03$\pm$0.03   &  7275$\pm$520   &  -130$\pm$228  \\ 
19   &   1022+519   &  0.045   &  41.90$\pm$0.08   &  1991$\pm$ 324   &   -31$\pm$115   &  42.45$\pm$0.04   & 11474$\pm$412   &   412$\pm$434  \\ 
20   &   1048-090   &  0.344   &  43.43$\pm$0.22   &  3098$\pm$1229   &  -989$\pm$434   &  44.13$\pm$0.06   & 15904$\pm$346   &  1199$\pm$127  \\ 
21   &   1048+342   &  0.167   &  42.08$\pm$0.41   &  1840$\pm$1048   &   410$\pm$331   &  42.56$\pm$0.17   &  5803$\pm$853   &  1301$\pm$891  \\ 
22   &   1049-005   &  0.357   &  44.09$\pm$0.01   &  3715$\pm$  77   &   -65$\pm$ 26   &  44.20$\pm$0.01   & 19891$\pm$065   &  -174$\pm$252  \\ 
23   &   1100+772   &  0.313   &  43.65$\pm$0.02   &  2066$\pm$  86   &   352$\pm$ 34   &  44.39$\pm$0.01   & 13162$\pm$199   &   490$\pm$ 69  \\ 
24   &   1103-006   &  0.425   &  43.20$\pm$0.09   &  2000$\pm$ 294   &   -55$\pm$ 89   &  43.88$\pm$0.02   &  7454$\pm$396   &    -5$\pm$124  \\ 
25   &   1115+407   &  0.154   &  43.11$\pm$0.04   &  4013$\pm$ 251   &   529$\pm$ 77   &  43.26$\pm$0.03   & 18102$\pm$370   &  -292$\pm$590  \\ 
26   &   1116+215   &  0.177   &  43.90$\pm$0.02   &  3750$\pm$ 134   &   925$\pm$ 41   &  44.10$\pm$0.01   & 14092$\pm$599   &  1032$\pm$154  \\ 
27   &   1119+120   &  0.049   &  42.22$\pm$0.05   &  2769$\pm$ 259   &   -40$\pm$ 91   &  42.73$\pm$0.02   & 17052$\pm$525   &   620$\pm$425  \\ 
28   &   1121+422   &  0.234   &  43.68$\pm$0.01   &  2297$\pm$  60   &  2580$\pm$ 23   &  43.60$\pm$0.02   & 13480$\pm$798   &  2168$\pm$265  \\ 
29   &   1149-110   &  0.049   &  42.38$\pm$0.04   &  4100$\pm$ 255   &   570$\pm$ 79   &  42.44$\pm$0.03   & 15317$\pm$652   &  1795$\pm$453  \\ 
30   &   1151+117   &  0.176   &  43.08$\pm$0.04   &  2406$\pm$ 190   &   -23$\pm$ 66   &  43.37$\pm$0.03   & 12044$\pm$165   & -1729$\pm$440  \\ 
31   &   1202+281   &  0.165   &  43.32$\pm$0.01   &  2565$\pm$  72   &   673$\pm$ 27   &  43.45$\pm$0.01   & 11340$\pm$327   &  1258$\pm$111  \\ 
32   &   1211+143   &  0.085   &  43.20$\pm$0.02   &  2434$\pm$  94   &  -196$\pm$ 32   &  43.22$\pm$0.02   & 10480$\pm$678   &   419$\pm$229  \\ 
33   &   1216+069   &  0.334   &  43.96$\pm$0.01   &  2509$\pm$  65   &   281$\pm$ 24   &  44.35$\pm$0.01   & 15104$\pm$376   &   864$\pm$115  \\ 
34   &   1226+023   &  0.158   &  44.11$\pm$0.02   &  3004$\pm$  91   &   622$\pm$ 29   &  44.34$\pm$0.01   & 10603$\pm$308   &  -492$\pm$111  \\ 
35   &   1229+204   &  0.064   &  42.89$\pm$0.03   &  3632$\pm$ 161   &   445$\pm$ 48   &  42.91$\pm$0.03   & 12725$\pm$967   &  -264$\pm$272  \\ 
36   &   1259+593   &  0.472   &  43.53$\pm$0.17   &  4141$\pm$ 862   &  1700$\pm$252   &  44.13$\pm$0.04   & 11075$\pm$739   &  2905$\pm$282  \\ 
37   &   1302-102   &  0.286   &  43.76$\pm$0.02   &  3234$\pm$ 138   &  1905$\pm$ 48   &  44.21$\pm$0.01   & 20000$\pm$076   &   564$\pm$282  \\ 
38   &   1307+085   &  0.155   &  43.52$\pm$0.02   &  3556$\pm$ 131   &  -264$\pm$ 43   &  43.71$\pm$0.01   & 15519$\pm$821   &  -256$\pm$207  \\ 
39   &   1310-108   &  0.035   &  42.30$\pm$0.04   &  3193$\pm$ 187   &  -229$\pm$ 57   &  42.32$\pm$0.04   & 10706$\pm$959   &   342$\pm$276  \\ 
40   &   1322+659   &  0.168   &  43.36$\pm$0.01   &  2976$\pm$  53   &   549$\pm$ 18   &  43.30$\pm$0.01   & 12769$\pm$456   &  1263$\pm$138  \\ 
41   &   1341+258   &  0.087   &  41.79$\pm$0.31   &  1500$\pm$ 696   &  -389$\pm$199   &  42.73$\pm$0.06   &  6835$\pm$704   &   -70$\pm$280  \\ 
42   &   1352+183   &  0.158   &  43.30$\pm$0.03   &  3957$\pm$ 187   &  2256$\pm$ 58   &  43.39$\pm$0.02   & 16238$\pm$294   &  1635$\pm$329  \\ 
43   &   1402+261   &  0.164   &  43.46$\pm$0.03   &  3895$\pm$ 219   &   489$\pm$ 72   &  43.70$\pm$0.02   & 17677$\pm$478   &  1954$\pm$385  \\ 
44   &   1415+451   &  0.114   &  43.05$\pm$0.02   &  3473$\pm$ 125   &   509$\pm$ 40   &  43.05$\pm$0.02   & 12530$\pm$738   &  1219$\pm$207  \\ 
45   &   1416-129   &  0.129   &  43.29$\pm$0.03   &  3724$\pm$ 156   &    -7$\pm$ 51   &  43.54$\pm$0.01   & 13794$\pm$524   &   313$\pm$141  \\ 
46   &   1425+267   &  0.366   &  43.84$\pm$0.15   &  8094$\pm$1032   &  1555$\pm$165   &  43.99$\pm$0.07   & 20000$\pm$970   &   174$\pm$022  \\ 
47   &   1426+015   &  0.086   &  43.01$\pm$0.06   &  3280$\pm$ 320   &    49$\pm$101   &  43.55$\pm$0.02   & 14245$\pm$929   &  -221$\pm$251  \\ 
48   &   1427+480   &  0.221   &  43.41$\pm$0.02   &  2374$\pm$  74   &   -59$\pm$ 25   &  43.53$\pm$0.01   &  8412$\pm$264   &  -799$\pm$ 95  \\ 
49   &   1435-067   &  0.129   &  43.10$\pm$0.05   &  2862$\pm$ 225   &   227$\pm$ 66   &  43.20$\pm$0.04   &  9868$\pm$053   &   361$\pm$296  \\ 
50   &   1440+356   &  0.077   &  42.76$\pm$0.04   &  1670$\pm$ 108   &   468$\pm$ 31   &  42.95$\pm$0.03   &  5346$\pm$350   &   832$\pm$106  \\                                              
\enddata
\end{deluxetable*}

\begin{deluxetable*}{lllllllllllllllll}
\setcounter{table}{2}
%\tablenum{1}
\tablecaption{-- continue}\label{Table 3}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\#} & \colhead{Name} & 
\colhead{$z_{fit}$} & \colhead{$\rm L_{N}$} & 
\colhead{$\rm FWHM_{N}$} &
\colhead{$\rm peak_{N}$} & 
\colhead{$\rm L_{B}$} &
\colhead{$\rm FWHM_{b}$} &
\colhead{$\rm peak_{B}$} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(\ergs)} &  \colhead{(\kms)} & \colhead{(\kms)}  &  \colhead{(\ergs)} &  \colhead{(\kms)} & \colhead{(\kms)} &
\colhead{} \\
(1) & (2)& (3)& (4)& (5)& (6) & (7)& (8) & (9)\\
}

\startdata
51   &   1444+407   &  0.267   &  43.04$\pm$0.15   &  2179$\pm$ 507   &   748$\pm$159   &  43.81$\pm$0.03   &  7761$\pm$508   &  1440$\pm$173  \\ 
52   &   1501+106   &  0.036   &  42.50$\pm$0.03   &  3389$\pm$ 160   &   141$\pm$ 52   &  42.80$\pm$0.01   & 13579$\pm$586   &   617$\pm$162  \\ 
53   &   1512+370   &  0.371   &  43.79$\pm$0.02   &  2595$\pm$ 117   &    68$\pm$ 41   &  44.38$\pm$0.01   & 12778$\pm$287   &  1001$\pm$ 96  \\ 
54   &   1519+226   &  0.137   &  42.96$\pm$0.04   &  2432$\pm$ 188   &   754$\pm$ 68   &  43.23$\pm$0.03   & 14662$\pm$466   &  -218$\pm$457  \\ 
55   &   1534+580   &  0.030   &  42.02$\pm$0.03   &  1844$\pm$ 114   &  -289$\pm$ 40   &  42.59$\pm$0.01   &  8679$\pm$247   &   323$\pm$ 87  \\ 
56   &   1543+489   &  0.400   &  43.80$\pm$0.03   &  4802$\pm$ 200   &  1997$\pm$ 55   &  43.81$\pm$0.03   & 15044$\pm$147   &  2905$\pm$281  \\ 
57   &   1545+210   &  0.266   &  43.84$\pm$0.03   &  3830$\pm$ 177   &   230$\pm$ 58   &  44.21$\pm$0.01   & 15845$\pm$617   &   302$\pm$160  \\ 
58   &   1612+261   &  0.131   &  43.06$\pm$0.03   &  2781$\pm$ 137   &  -285$\pm$ 47   &  43.38$\pm$0.01   & 10543$\pm$379   & -1724$\pm$153  \\ 
59   &   1613+658   &  0.129   &  43.41$\pm$0.04   &  5136$\pm$ 273   &   574$\pm$ 74   &  43.53$\pm$0.03   & 14978$\pm$225   & -1793$\pm$502  \\ 
60   &   1617+175   &  0.114   &  42.50$\pm$0.10   &  2810$\pm$ 458   &   354$\pm$146   &  43.10$\pm$0.03   & 12214$\pm$049   &   415$\pm$308  \\ 
61   &   1626+554   &  0.133   &  43.25$\pm$0.03   &  3366$\pm$ 168   &   569$\pm$ 54   &  43.45$\pm$0.02   & 13619$\pm$804   &   -74$\pm$239  \\ 
62   &   2130+099   &  0.061   &  42.74$\pm$0.03   &  2226$\pm$ 118   &  -518$\pm$ 40   &  42.94$\pm$0.02   & 10361$\pm$670   &  -337$\pm$211  \\ 
63   &   2209+184   &  0.070   &  42.60$\pm$0.08   &  4963$\pm$ 597   &   758$\pm$167   &  42.95$\pm$0.03   & 20000$\pm$454   &   687$\pm$628  \\ 
64   &   2214+139   &  0.067   &  42.55$\pm$0.06   &  3307$\pm$ 308   &  -100$\pm$ 95   &  42.86$\pm$0.03   & 10833$\pm$746   &   929$\pm$241  \\ 
65   &   2251+113   &  0.323   &  43.90$\pm$0.02   &  3664$\pm$  96   &  -365$\pm$ 34   &  44.24$\pm$0.01   & 18153$\pm$603   &   285$\pm$147  \\ 
66   &   2304+042   &  0.042   &  41.97$\pm$0.03   &  2338$\pm$ 148   &   -69$\pm$ 51   &  42.36$\pm$0.02   & 10493$\pm$470   &   682$\pm$160  \\ 
67   &   2308+098   &  0.432   &  43.94$\pm$0.02   &  3302$\pm$  99   &  -159$\pm$ 35   &  44.43$\pm$0.01   & 16611$\pm$443   & -1607$\pm$148  \\  \enddata
\tablecomments{Col.(1): Sequence number;
Col.(2): Name of PG QSOs;
Col.(3): Redshift from \citet[]{Schmidt1983};
Col.(4-9): The profile fitting parameters of \civ\ (luminosity, FWHM and peak). Subscript N and B indicate narrow and broad components respectively.}
\end{deluxetable*}

\begin{deluxetable*}{lllllllllllllllllllllllll}
%\tablenum{2}
\tablecaption{A summary of fitting result for high-$z$ QSOs.}\label{Table 4}
\tablewidth{100pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\#} & \colhead{Name} & 
\colhead{$z_{fit}$} & \colhead{$\rm L_{N}$} & 
\colhead{$\rm FWHM_{N}$} &
\colhead{$\rm peak_{N}$} & 
\colhead{$\rm L_{B}$} &
\colhead{$\rm FWHM_{b}$} &
\colhead{$\rm peak_{B}$} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(\ergs)} &  \colhead{(\kms)} & \colhead{(\kms)}  &  \colhead{(\ergs)} &  \colhead{(\kms)} & \colhead{(\kms)} &
\colhead{} \\
(1) & (2)& (3)& (4)& (5)& (6) & (7)& (8) & (9)\\
}

\startdata
1     &   SDSS225800.02-084143   &  1.496   &  45.54$\pm$0.05   &  3753$\pm$ 226  &  807$\pm$ 80   &  46.00$\pm$0.07   & 16574$\pm$ 1581   &  2905$\pm$131  \\
2     &   SDSS035856.73-054023   &  1.506   &  45.04$\pm$0.11   &  3454$\pm$ 446  & 1007$\pm$133   &  45.24$\pm$0.08   &  8050$\pm$  676   & -1079$\pm$614  \\
3     &   SDSS133321.90+005824   &  1.511   &  45.64$\pm$0.02   &  2794$\pm$  86  &  361$\pm$ 30   &  46.25$\pm$0.01   & 12624$\pm$  247   &  -910$\pm$ 80  \\
4     &   SDSS081331.28+254503   &  1.513   &  46.42$\pm$0.02   &  3394$\pm$  83  &  843$\pm$ 19   &  46.48$\pm$0.01   & 10223$\pm$  406   &  1349$\pm$ 92  \\
5     &   SDSS152111.86+470539   &  1.517   &  45.73$\pm$0.02   &  2664$\pm$  74  &  409$\pm$ 25   &  45.98$\pm$0.01   & 12977$\pm$  565   &    21$\pm$163  \\
6     &           FBQ1633+3134   &  1.522   &  45.32$\pm$0.12   &  2265$\pm$ 256  & 2905$\pm$185   &  45.69$\pm$0.05   &  3073$\pm$  239   &   571$\pm$175  \\
7     &   SDSS085543.26+002908   &  1.525   &  45.43$\pm$0.02   &  2664$\pm$  93  &  149$\pm$ 30   &  45.82$\pm$0.01   & 12712$\pm$  494   &   770$\pm$143  \\
8     &   SDSS123355.21+031327   &  1.528   &  45.41$\pm$0.05   &  4380$\pm$ 261  &  954$\pm$ 71   &  45.99$\pm$0.01   & 14673$\pm$  693   &  1088$\pm$164  \\
9     &   SDSS104910.31+143227   &  1.540   &  45.74$\pm$0.02   &  4331$\pm$ 112  & 1265$\pm$ 29   &  45.67$\pm$0.02   & 12566$\pm$  750   &  1082$\pm$160  \\
10    &   SDSS154212.90+111226   &  1.540   &  45.93$\pm$0.14   &  5052$\pm$ 521  & 1315$\pm$106   &  45.43$\pm$0.47   &  9174$\pm$ 5240   & -2905$\pm$310  \\
11    &   SDSS143230.57+012435   &  1.542   &  45.64$\pm$0.04   &  4443$\pm$ 248  & 1454$\pm$ 67   &  45.82$\pm$0.03   & 17032$\pm$ 2317   &  2095$\pm$516  \\
12    &   SDSS074029.82+281458   &  1.545   &  45.82$\pm$0.03   &  3925$\pm$ 136  &  970$\pm$ 36   &  46.09$\pm$0.01   & 13315$\pm$  662   &  2198$\pm$163  \\
13    &   SDSS081344.15+152221   &  1.545   &  45.62$\pm$0.07   &  4693$\pm$ 351  & 1349$\pm$ 75   &  45.72$\pm$0.04   & 13894$\pm$ 2885   &  2905$\pm$962  \\
14    &   SDSS082146.22+571226   &  1.546   &  45.99$\pm$0.02   &  4771$\pm$ 167  & 1596$\pm$ 49   &  45.74$\pm$0.08   & 20000$\pm$ 5902   &  2905$\pm$753  \\
15    &   SDSS171030.20+602347   &  1.549   &  45.69$\pm$0.03   &  3888$\pm$ 172  &  566$\pm$ 54   &  45.98$\pm$0.02   & 11419$\pm$  400   & -1210$\pm$177  \\
16    &   SDSS123442.16+052126   &  1.550   &  45.73$\pm$0.03   &  4507$\pm$ 188  & 1091$\pm$ 52   &  45.86$\pm$0.02   & 13433$\pm$  901   &   267$\pm$213  \\
17    &   SDSS015733.87-004824   &  1.551   &  45.56$\pm$0.09   &  6586$\pm$ 562  & 1578$\pm$162   &  45.27$\pm$0.17   & 13578$\pm$ 2649   & -2905$\pm$531  \\
18    &   SDSS101447.54+521320   &  1.552   &  45.71$\pm$0.04   &  4261$\pm$ 210  &  689$\pm$ 54   &  45.59$\pm$0.04   & 13448$\pm$ 1971   &   458$\pm$395  \\
19    &   SDSS135439.70+301649   &  1.553   &  45.69$\pm$0.02   &  4852$\pm$ 155  & 1182$\pm$ 45   &  45.54$\pm$0.04   & 19307$\pm$ 3631   &  -406$\pm$755  \\
20    &   SDSS223246.80+134702   &  1.557   &  45.49$\pm$0.02   &  2659$\pm$ 106  &  155$\pm$ 34   &  46.14$\pm$0.01   & 10761$\pm$  182   &   -27$\pm$ 54  \\
21    &   SDSS100930.51+023052   &  1.557   &  45.47$\pm$0.03   &  4986$\pm$ 239  &  343$\pm$ 52   &  45.65$\pm$0.02   & 20000$\pm$ 2813   &   -75$\pm$359  \\
22    &   SDSS124006.70+474003   &  1.561   &  45.68$\pm$0.03   &  3652$\pm$ 146  &  495$\pm$ 40   &  45.94$\pm$0.02   &  9284$\pm$  296   &  1512$\pm$ 96  \\
23    &   SDSS093318.49+141340   &  1.561   &  45.86$\pm$0.02   &  4378$\pm$ 128  &  834$\pm$ 53   &  45.96$\pm$0.02   & 12342$\pm$  402   & -1432$\pm$192  \\
24    &   SDSS094126.49+044328   &  1.567   &  45.54$\pm$0.03   &  3350$\pm$ 146  &  284$\pm$ 44   &  45.97$\pm$0.01   & 11759$\pm$  375   &  -509$\pm$108  \\
25    &   SDSS113829.33+040101   &  1.567   &  45.06$\pm$0.05   &  1406$\pm$ 151  &  474$\pm$ 55   &  46.11$\pm$0.01   &  8871$\pm$  198   &  1281$\pm$ 72  \\
26    &   SDSS084451.91+282607   &  1.574   &  45.83$\pm$0.02   &  4686$\pm$ 105  & 1307$\pm$ 29   &  45.69$\pm$0.02   & 20000$\pm$ 2320   &   -60$\pm$506  \\
27    &   SDSS081227.19+075732   &  1.574   &  45.37$\pm$0.05   &  3321$\pm$ 229  &  315$\pm$ 72   &  45.80$\pm$0.02   &  9313$\pm$  298   & -1703$\pm$174  \\
28    &   SDSS091754.44+043652   &  1.587   &  45.74$\pm$0.02   &  2862$\pm$  94  &  248$\pm$ 31   &  46.22$\pm$0.01   &  9575$\pm$  150   &  -954$\pm$ 59  \\
29    &   SDSS204538.96-005115   &  1.590   &  45.48$\pm$0.04   &  3077$\pm$ 178  &  844$\pm$ 56   &  45.84$\pm$0.02   & 12037$\pm$  640   &   244$\pm$179  \\
30    &   SDSS014705.42+133210   &  1.595   &  45.64$\pm$0.03   &  3659$\pm$ 139  &  969$\pm$ 40   &  46.02$\pm$0.01   & 12681$\pm$  386   &  1740$\pm$107  \\
31    &   SDSS114023.40+301651   &  1.599   &  46.01$\pm$0.03   &  4511$\pm$ 161  & 1775$\pm$ 43   &  46.31$\pm$0.01   & 13585$\pm$  424   &  2205$\pm$100  \\
32    &   SDSS104603.22+112828   &  1.607   &  45.61$\pm$0.03   &  3861$\pm$ 156  &  991$\pm$ 44   &  45.78$\pm$0.02   & 12578$\pm$  607   &   422$\pm$168  \\
33    &   SDSS125140.82+080718   &  1.607   &  45.53$\pm$0.08   &  3991$\pm$ 359  & 1751$\pm$ 97   &  46.14$\pm$0.02   &  9438$\pm$  278   &  2905$\pm$103  \\
34    &   SDSS204009.62-065402   &  1.611   &  45.09$\pm$0.07   &  2830$\pm$ 328  &  647$\pm$ 97   &  45.45$\pm$0.03   & 10093$\pm$  860   &   433$\pm$246  \\
35    &   SDSS155240.40+194816   &  1.613   &  45.65$\pm$0.04   &  4452$\pm$ 213  & 1172$\pm$ 60   &  45.86$\pm$0.02   & 13716$\pm$  776   &  -544$\pm$270  \\
36    &   SDSS002948.04-095639   &  1.618   &  45.90$\pm$0.01   &  3728$\pm$  81  &  802$\pm$ 24   &  45.92$\pm$0.01   & 13304$\pm$  527   &   -36$\pm$150  \\
37    &   SDSS083850.15+261105   &  1.618   &  46.34$\pm$0.01   &  3959$\pm$  57  &  987$\pm$ 19   &  46.45$\pm$0.01   & 16928$\pm$  446   &  1930$\pm$112  \\
38    &   SDSS205554.08+004311   &  1.624   &  45.45$\pm$0.05   &  4117$\pm$ 274  & 1020$\pm$ 78   &  45.54$\pm$0.04   & 15466$\pm$ 2008   &  1493$\pm$469  \\
39    &   SDSS135023.68+265243   &  1.624   &  45.69$\pm$0.02   &  3036$\pm$ 108  &  834$\pm$ 36   &  46.11$\pm$0.01   & 12265$\pm$  307   &  2041$\pm$105  \\
40    &   SDSS111949.30+233249   &  1.626   &  45.39$\pm$0.02   &  1548$\pm$  61  &  417$\pm$ 21   &  45.92$\pm$0.01   &  6682$\pm$  207   &   428$\pm$ 65  \\
41    &   SDSS004149.64-094705   &  1.629   &  45.88$\pm$0.02   &  4764$\pm$ 152  &  650$\pm$ 46   &  46.30$\pm$0.01   & 20000$\pm$  777   &  2140$\pm$168  \\
42    &   SDSS160456.14-001907   &  1.636   &  45.70$\pm$0.04   &  4019$\pm$ 243  & 1377$\pm$ 70   &  46.16$\pm$0.02   & 12523$\pm$  462   &  2422$\pm$144  \\
43    &   SDSS141949.39+060654   &  1.649   &  45.86$\pm$0.04   &  5696$\pm$ 251  & 2020$\pm$ 62   &  45.88$\pm$0.03   & 18045$\pm$ 1835   &  2905$\pm$346  \\
44    &   SDSS020044.50+122319   &  1.654   &  45.65$\pm$0.02   &  3101$\pm$ 116  &  719$\pm$ 40   &  45.94$\pm$0.01   & 12268$\pm$  448   & -1676$\pm$203  \\
45    &   SDSS142841.97+592552   &  1.660   &  45.47$\pm$0.04   &  3085$\pm$ 190  & 1031$\pm$ 53   &  45.96$\pm$0.01   &  9632$\pm$  313   &  1536$\pm$ 90  \\
46    &   SDSS204536.56-010147   &  1.661   &  46.37$\pm$0.02   &  4861$\pm$ 119  &  981$\pm$ 35   &  46.34$\pm$0.02   & 13112$\pm$  515   & -1416$\pm$246  \\
47    &   SDSS110240.16+394730   &  1.664   &  45.78$\pm$0.04   &  5992$\pm$ 288  & 1948$\pm$ 71   &  45.72$\pm$0.03   & 18326$\pm$ 2498   &  -423$\pm$821  \\
48    &   SDSS100401.27+423123   &  1.666   &  45.55$\pm$0.19   &  4071$\pm$ 642  & 1570$\pm$194   &  46.14$\pm$0.05   &  7435$\pm$  282   &  2859$\pm$179  \\
49    &   SDSS213748.44+001220   &  1.670   &  45.36$\pm$0.03   &  2630$\pm$ 138  &  659$\pm$ 47   &  44.58$\pm$0.26   & 11711$\pm$10655   &  2905$\pm$887  \\
50    &   SDSS094913.05+175155   &  1.675   &  45.59$\pm$0.04   &  4182$\pm$ 295  & 1877$\pm$ 85   &  46.18$\pm$0.01   & 15051$\pm$  484   &  2705$\pm$125  \\
51    &   SDSS153859.45+053705   &  1.684   &  45.76$\pm$0.02   &  3515$\pm$ 112  & 1066$\pm$ 34   &  45.81$\pm$0.02   & 12147$\pm$  692   &   940$\pm$176  \\
52    &   SDSS162103.98+002905   &  1.689   &  45.20$\pm$0.15   &  4544$\pm$ 619  & 1493$\pm$166   &  45.49$\pm$0.08   &  9407$\pm$  821   &  2765$\pm$348  \\
53    &          SDSS0246-0825   &  1.690   &  45.40$\pm$0.05   &  2614$\pm$ 177  &  547$\pm$ 51   &  46.00$\pm$0.01   &  7018$\pm$  166   &  1428$\pm$ 63  \\
54    &   SDSS105951.05+090905   &  1.690   &  46.35$\pm$0.01   &  2421$\pm$  28  &  521$\pm$ 10   &  46.47$\pm$0.01   & 11605$\pm$  172   &   647$\pm$ 54  \\
55    &   SDSS041255.16-061210   &  1.691   &  45.75$\pm$0.06   &  4507$\pm$ 264  & 1159$\pm$ 77   &  46.07$\pm$0.03   & 10093$\pm$  351   &  2780$\pm$164  \\
56    &   SDSS112542.29+000101   &  1.692   &  46.25$\pm$0.01   &  2172$\pm$  24  &  301$\pm$ 12   &  46.10$\pm$0.01   &  8868$\pm$  187   & -1635$\pm$121  \\
57    &   SDSS101504.75+123022   &  1.703   &  45.68$\pm$0.10   &  5866$\pm$ 591  & 2540$\pm$125   &  46.04$\pm$0.04   & 15706$\pm$ 1470   &  2905$\pm$241  \\
58    &   SDSS122039.45+000427   &  2.048   &  46.29$\pm$0.02   &  4344$\pm$ 104  & 1058$\pm$ 29   &  46.54$\pm$0.01   & 14361$\pm$  377   &   890$\pm$ 89  \\
59    &   SDSS143645.80+633637   &  2.066   &  46.38$\pm$0.01   &  2989$\pm$  54  &  336$\pm$ 17   &  46.73$\pm$0.01   & 11201$\pm$  146   &   355$\pm$ 42  \\
60    &   SDSS014944.43+150106   &  2.073   &  46.52$\pm$0.01   &  5495$\pm$  89  & 1488$\pm$ 22   &  46.51$\pm$0.01   & 18675$\pm$  891   &   656$\pm$188  \\
\enddata
\end{deluxetable*}

\setcounter{table}{3}
\begin{deluxetable*}{llllllllllllllllllllllllll}
%\tablenum{2}
\tablecaption{-- continue}\label{Table 4}
\tablewidth{100pt}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{\#} & \colhead{Name} & 
\colhead{$z_{fit}$} & \colhead{$\rm L_{N}$} & 
\colhead{$\rm FWHM_{N}$} &
\colhead{$\rm peak_{N}$} & 
\colhead{$\rm L_{B}$} &
\colhead{$\rm FWHM_{b}$} &
\colhead{$\rm peak_{B}$} \\ 
\colhead{} & \colhead{} & \colhead{} & \colhead{(\ergs)} &  \colhead{(\kms)} & \colhead{(\kms)}  &  \colhead{(\ergs)} &  \colhead{(\kms)} & \colhead{(\kms)} &
\colhead{} \\
(1) & (2)& (3)& (4)& (5)& (6) & (7)& (8) & (9)\\
}

\startdata
61    &   SDSS143148.09+053558   &  2.095   &  46.54$\pm$0.01   &  3676$\pm$  73  &  445$\pm$ 22   &  46.82$\pm$0.01   & 14190$\pm$  293   &   348$\pm$ 77  \\
62    &   SDSS142108.71+224117   &  2.188   &  46.88$\pm$0.01   &  4322$\pm$  51  &  655$\pm$ 17   &  46.83$\pm$0.01   & 14387$\pm$  329   &   944$\pm$ 78  \\
63    &                 TON618   &  2.219   &  45.44$\pm$0.35   &  3083$\pm$1398  & 1331$\pm$423   &  46.66$\pm$0.02   &  8620$\pm$  362   &  2905$\pm$179  \\
64    &                  UM645   &  2.268   &  46.35$\pm$0.03   &  4677$\pm$ 202  &  360$\pm$ 54   &  46.35$\pm$0.02   & 18706$\pm$ 2100   &   172$\pm$480  \\
65    &   SDSSJ170102.18+61230   &  2.290   &  45.99$\pm$0.05   &  4196$\pm$ 286  & 1437$\pm$110   &  46.03$\pm$0.05   & 13274$\pm$ 1328   &  2905$\pm$466  \\
66    &   SDSSJ115111.20+03404   &  2.337   &  45.21$\pm$0.68   &  1847$\pm$ 602  &  292$\pm$504   &  45.18$\pm$0.75   &  2483$\pm$ 1817   & -1139$\pm$825  \\
67    &   SDSSJ144245.66-02425   &  2.355   &  45.80$\pm$0.11   &  4455$\pm$ 585  & 1322$\pm$144   &  45.79$\pm$0.12   & 10632$\pm$ 1897   &   369$\pm$595  \\
68    &   SDSSJ100710.70+04211   &  2.367   &  45.79$\pm$0.07   &  4727$\pm$ 448  & 1054$\pm$121   &  45.64$\pm$0.09   & 14292$\pm$ 3832   & -1102$\pm$471  \\
69    &                  UM642   &  2.372   &  46.34$\pm$0.03   &  3865$\pm$ 190  & 1042$\pm$ 69   &  46.63$\pm$0.01   & 14602$\pm$  680   &   224$\pm$187  \\
70    &   SDSSJ125034.41-01051   &  2.399   &  45.79$\pm$0.04   &  2905$\pm$ 179  &  569$\pm$ 62   &  46.08$\pm$0.02   &  9848$\pm$  501   &  -610$\pm$187  \\
71    &   SDSSJ095141.33+01325   &  2.419   &  45.52$\pm$0.03   &  1693$\pm$  95  &  159$\pm$ 33   &  46.11$\pm$0.01   &  8025$\pm$  226   &  -727$\pm$ 86  \\
72    &   SDSSJ101257.52+02593   &  2.441   &  45.88$\pm$0.06   &  4782$\pm$ 371  & 1374$\pm$103   &  45.91$\pm$0.05   & 14478$\pm$ 1968   &  2620$\pm$567  \\
73    &          SDSS1138+0314   &  2.445   &  46.42$\pm$0.01   &  2195$\pm$  36  &  517$\pm$ 20   &  46.43$\pm$0.01   & 15787$\pm$  474   &   917$\pm$146  \\
74    &   SDSSJ025438.37+00213   &  2.464   &  45.92$\pm$0.03   &  2525$\pm$ 152  &  544$\pm$ 49   &  46.06$\pm$0.02   & 11724$\pm$  803   &   888$\pm$250  \\
75    &                  UM629   &  2.471   &  46.55$\pm$0.02   &  4062$\pm$ 100  & 1604$\pm$ 30   &  46.64$\pm$0.01   & 14900$\pm$  678   &  2905$\pm$201  \\
76    &   SDSSJ024933.42-08345   &  2.494   &  46.42$\pm$0.01   &  2576$\pm$  61  &  520$\pm$ 20   &  46.65$\pm$0.01   &  9979$\pm$  266   &  1760$\pm$117  \\
77    &   SDSSJ135445.66+00205   &  2.514   &  46.08$\pm$0.12   &  5431$\pm$ 647  & 1326$\pm$179   &  46.46$\pm$0.05   & 11463$\pm$  685   &  2905$\pm$309  \\
78    &                  UM632   &  2.521   &  46.29$\pm$0.01   &  1891$\pm$  55  &  409$\pm$ 20   &  46.84$\pm$0.01   & 11871$\pm$  280   &   382$\pm$ 87  \\
79    &   SDSSJ100428.43+00182   &  3.054   &  46.68$\pm$0.02   &  2543$\pm$  76  &  925$\pm$ 25   &  46.89$\pm$0.01   &  8744$\pm$  243   &  1983$\pm$ 88  \\
80    &                  UM667   &  3.122   &  46.36$\pm$0.04   &  4282$\pm$ 224  & -455$\pm$ 71   &  46.72$\pm$0.02   & 13838$\pm$  562   &  1597$\pm$212  \\
81    &            SBS1425+606   &  3.197   &  47.50$\pm$0.02   &  5556$\pm$ 166  & 1744$\pm$ 44   &  47.80$\pm$0.01   & 15477$\pm$  360   &  2535$\pm$ 77  \\
82    &   SDSSJ083700.82+35055   &  3.316   &  47.00$\pm$0.01   &  3506$\pm$  69  & 1084$\pm$ 22   &  47.03$\pm$0.01   & 13875$\pm$  482   &  2429$\pm$153  \\
83    &   SDSSJ210258.21+00202   &  3.342   &  45.73$\pm$0.05   &  1000$\pm$ 111  &  544$\pm$ 42   &  46.36$\pm$0.03   &  9442$\pm$  777   &   467$\pm$281  \\
84    &   SDSSJ210311.69-06005   &  3.344   &  46.75$\pm$0.02   &  4099$\pm$ 151  & 1037$\pm$ 38   &  46.87$\pm$0.02   & 15152$\pm$  789   &   685$\pm$200  \\
85    &   SDSSJ113838.26-02060   &  3.347   &  45.98$\pm$0.27   &  3823$\pm$ 923  & 1088$\pm$187   &  46.36$\pm$0.11   &  8514$\pm$ 1396   &   853$\pm$291  \\
86    &   SDSSJ083630.55+06204   &  3.384   &  46.16$\pm$0.12   &  4962$\pm$ 779  &  965$\pm$219   &  46.25$\pm$0.09   & 17208$\pm$ 6637   & -2905$\pm$248  \\
87    &   SDSSJ105511.99+02075   &  3.404   &  46.58$\pm$0.04   &  4317$\pm$ 237  & 1423$\pm$ 67   &  46.77$\pm$0.02   & 16550$\pm$ 1517   &   426$\pm$384  \\
88    &   SDSSJ173352.22+54003   &  3.435   &  46.99$\pm$0.02   &  3271$\pm$ 116  &  995$\pm$ 39   &  47.24$\pm$0.01   & 10278$\pm$  281   &  2905$\pm$142  \\
89    &   SDSSJ115304.62+03595   &  3.437   &  46.19$\pm$0.03   &  1763$\pm$ 119  &  786$\pm$ 49   &  46.35$\pm$0.04   & 13901$\pm$ 1702   &  2454$\pm$652  \\
90    &   SDSSJ115935.64+04242   &  3.456   &  46.25$\pm$0.03   &  1662$\pm$ 106  &  527$\pm$ 39   &  46.95$\pm$0.01   & 10541$\pm$  295   &  -112$\pm$107  \\
91    &   SDSSJ153725.36-01465   &  3.467   &  46.54$\pm$0.04   &  4532$\pm$ 326  & 1567$\pm$101   &  46.79$\pm$0.03   & 20000$\pm$ 2528   &  2905$\pm$583  \\
92    &   SDSSJ164248.71+24030   &  3.497   &  46.85$\pm$0.03   &  5217$\pm$ 255  & 1754$\pm$ 75   &  47.11$\pm$0.02   & 20000$\pm$ 1567   &  2905$\pm$317  \\
93    &   SDSSJ150620.48+46064   &  3.503   &  46.79$\pm$0.06   &  5562$\pm$ 401  &  408$\pm$124   &  46.97$\pm$0.04   & 14111$\pm$  907   &  2905$\pm$444  \\
94    &   SDSSJ075303.33+42313   &  3.595   &  47.00$\pm$0.01   &  2195$\pm$  35  &  212$\pm$ 12   &  47.28$\pm$0.01   & 10746$\pm$  199   &   512$\pm$ 61  \\
95    &   SDSSJ144144.76+47200   &  3.643   &  46.86$\pm$0.02   &  2604$\pm$  95  & 1270$\pm$ 31   &  47.17$\pm$0.01   & 12317$\pm$  485   &  1713$\pm$165  \\
96    &   SDSSJ145408.95+51144   &  3.648   &  47.28$\pm$0.02   &  3716$\pm$  96  & 1009$\pm$ 29   &  47.46$\pm$0.01   & 11995$\pm$  323   &  2043$\pm$113  \\
97    &   SDSSJ101336.37+56153   &  3.652   &  46.46$\pm$0.17   &  3482$\pm$ 872  & 2144$\pm$353   &  47.11$\pm$0.03   & 10524$\pm$  586   &  1721$\pm$154  \\
98    &   SDSSJ014049.18-08394   &  3.726   &  47.14$\pm$0.02   &  3867$\pm$ 124  & 1763$\pm$ 38   &  47.10$\pm$0.02   & 13486$\pm$  848   &  2905$\pm$260  \\
99    &   SDSSJ113307.63+52283   &  3.744   &  46.81$\pm$0.77   &  7358$\pm$3905  & 1857$\pm$645   &  46.63$\pm$0.93   & 15605$\pm$30749   &  2905$\pm$855  \\
100   &   SDSSJ162520.31+22583   &  3.774   &  46.91$\pm$0.03   &  2850$\pm$ 146  & 1034$\pm$ 47   &  47.36$\pm$0.01   & 10635$\pm$  315   &  1926$\pm$106  \\
101   &   SDSSJ012403.77+00443   &  3.827   &  46.73$\pm$0.07   &  3436$\pm$ 329  &  712$\pm$104   &  47.47$\pm$0.01   &  9418$\pm$  213   &  2578$\pm$117  \\
102   &   SDSSJ144542.75+49024   &  3.881   &  47.37$\pm$0.01   &  2080$\pm$  50  &  403$\pm$ 17   &  47.77$\pm$0.01   &  8290$\pm$  124   &  1524$\pm$ 55  \\
103   &   SDSSJ132420.83+42255   &  4.042   &  46.94$\pm$0.04   &  4155$\pm$ 305  & 1225$\pm$100   &  47.56$\pm$0.01   & 20000$\pm$ 1016   &  2905$\pm$271  \\
104   &   SDSSJ105756.28+45555   &  4.130   &  47.18$\pm$0.05   &  3412$\pm$ 234  &   57$\pm$ 79   &  47.76$\pm$0.01   &  9599$\pm$  205   &  2099$\pm$118  \\
105   &   SDSSJ095511.32+59403   &  4.364   &  47.28$\pm$0.04   &  3347$\pm$ 173  & 1112$\pm$ 52   &  47.57$\pm$0.02   & 10775$\pm$  468   &  1958$\pm$176  \\
106   &   SDSSJ083946.22+51120   &  4.408   &  46.52$\pm$0.21   &  2339$\pm$ 680  &  400$\pm$214   &  47.14$\pm$0.05   &  7452$\pm$  961   &  1614$\pm$452  \\
107   &   SDSSJ010619.24+00482   &  4.450   &  47.41$\pm$0.03   &  2432$\pm$ 112  &  915$\pm$ 37   &  47.41$\pm$0.03   &  7122$\pm$  398   &  2062$\pm$193  \\
108   &   SDSSJ134743.29+49562   &  4.536   &  47.14$\pm$0.25   &  4163$\pm$ 964  &  699$\pm$282   &  47.55$\pm$0.10   &  7979$\pm$  600   &  2448$\pm$542  \\
109   &   SDSSJ163636.92+31571   &  4.570   &  46.60$\pm$0.28   &  2352$\pm$1058  & 1201$\pm$339   &  47.24$\pm$0.07   &  8397$\pm$ 1327   &  2185$\pm$574  \\
110   &   SDSSJ143835.95+43145   &  4.669   &  47.28$\pm$0.11   &  3784$\pm$ 560  &  297$\pm$168   &  47.66$\pm$0.05   &  9529$\pm$  599   &  2905$\pm$494  \\
111   &   SDSSJ105123.03+35453   &  4.924   &  46.99$\pm$0.04   &  1604$\pm$ 110  &  463$\pm$ 36   &  47.40$\pm$0.02   &  4798$\pm$  159   &  1764$\pm$103  \\
112   &   SDSSJ153650.25+50081   &  4.941   &  47.15$\pm$0.02   &  1281$\pm$  47  & 1298$\pm$ 15   &  47.68$\pm$0.01   &  4974$\pm$   90   &  1487$\pm$ 28  \\
\enddata
\tablecomments{Col.(1): Sequence number;
Col.(2): Name of high-$z$ QSOs;
Col.(3): Redshift used to fit spectrum;
Col.(4-9): The profile fitting parameters of \civ\ (luminosity, FWHM and peak). Subscript N and B indicate narrow and broad components respectively.
Note that the profile parameters may be problematic for QSQs with $z<1.7$ due to the incompleteness of \civ\ profile.}
\end{deluxetable*}
